Comment on "Study of D(sJ) decays to D(*)K in inclusive e(+)e(-) interactions"

We comment on the recent observation of the decay mode D(sJ)(*)(2860)-->D(*)K by the BABAR Collaboration [arXiv:0908.0806], and contest their peremptory conclusion that the data exclude a 0(+) assignment for the D(sJ)(*)(2860). In particular, we argue that the observed branching fraction B(D(sJ)(*)(2860)-->D(*)K)/B(D(sJ)(*)(2860)-->DK)=1.1 pm 0.15 pm 0.19 supports the existence of two largely overlapping resonances at about 2.86 GeV, namely a pair of radially excited tensor 2(+) and scalar 0(+) c-sbar states. This scenario is further justified by comparing with the corresponding excited charmonium states. Also other aspects of the charm-strange spectrum are discussed.

==> (inline-ps-0) <==

#1 #2 #3 setrgbcolor 3 setlinewidth
newpath  4.67 4.65 moveto 7 3.98 lineto 9.34 3.36 lineto
11.67 2.80 lineto 14.01 2.28 lineto 16.34 1.81 lineto
18.68 1.38 lineto 21.01 0.99 lineto 23.35 0.63 lineto stroke

==> (inline-ps-1) <==

 0.2 setlinewidth
newpath 0 0 moveto
233.46 0 lineto
233.46 196.77 lineto
0 196.77 lineto
0 0 closepath stroke

==> (inline-ps-2) <==

 1.5 setlinewidth
newpath 0 0 moveto
233.46 0 lineto stroke
newpath 0 0 moveto
0 196.77 lineto stroke

==> (inline-ps-3) <==

 0.6 setlinewidth
newpath 41.20 0 moveto
41.20 -5 lineto stroke

==> (inline-ps-4) <==

 0.6 setlinewidth
newpath 109.87 0 moveto
109.87 -5 lineto stroke

==> (inline-ps-5) <==

 0.6 setlinewidth
newpath 178.53 0 moveto
178.53 -5 lineto stroke

==> (inline-ps-6) <==

 0.6 setlinewidth
newpath 13.73 0 moveto
13.73 -2.50 lineto stroke
newpath 27.47 0 moveto
27.47 -2.50 lineto stroke
newpath 54.93 0 moveto
54.93 -2.50 lineto stroke
newpath 68.67 0 moveto
68.67 -2.50 lineto stroke
newpath 82.40 0 moveto
82.40 -2.50 lineto stroke
newpath 96.13 0 moveto
96.13 -2.50 lineto stroke
newpath 123.60 0 moveto
123.60 -2.50 lineto stroke
newpath 137.33 0 moveto
137.33 -2.50 lineto stroke
newpath 151.07 0 moveto
151.07 -2.50 lineto stroke
newpath 164.80 0 moveto
164.80 -2.50 lineto stroke
newpath 192.26 0 moveto
192.26 -2.50 lineto stroke
newpath 206 0 moveto
206 -2.50 lineto stroke
newpath 219.73 0 moveto
219.73 -2.50 lineto stroke
newpath 0 56.22 moveto
-5 56.22 lineto stroke

==> (inline-ps-7) <==

 0.6 setlinewidth
newpath 0 112.44 moveto
-5 112.44 lineto stroke

==> (inline-ps-8) <==

 0.6 setlinewidth
newpath 0 168.66 moveto
-5 168.66 lineto stroke

==> (inline-ps-9) <==

 0.6 setlinewidth
newpath 0 11.24 moveto
-2.50 11.24 lineto stroke
newpath 0 22.49 moveto
-2.50 22.49 lineto stroke
newpath 0 33.73 moveto
-2.50 33.73 lineto stroke
newpath 0 44.98 moveto
-2.50 44.98 lineto stroke
newpath 0 67.46 moveto
-2.50 67.46 lineto stroke
newpath 0 78.71 moveto
-2.50 78.71 lineto stroke
newpath 0 89.95 moveto
-2.50 89.95 lineto stroke
newpath 0 101.20 moveto
-2.50 101.20 lineto stroke
newpath 0 123.69 moveto
-2.50 123.69 lineto stroke
newpath 0 134.93 moveto
-2.50 134.93 lineto stroke
newpath 0 146.17 moveto
-2.50 146.17 lineto stroke
newpath 0 157.42 moveto
-2.50 157.42 lineto stroke
newpath 0 179.91 moveto
-2.50 179.91 lineto stroke

==> (inline-ps-10) <==

 0 0 1 setrgbcolor
 3 setlinewidth
newpath 0 4 moveto
 0 4 lineto 1.37 3.62 lineto 2.75 3.26 lineto 4.12 2.92 lineto 5.49 2.59 lineto
 6.87 2.27 lineto 8.24 1.97 lineto 9.61 1.69 lineto 10.99 1.43 lineto
 12.36 1.18 lineto 13.73 0.96 lineto 15.11 0.75 lineto 16.48 0.57 lineto
 17.85 0.41 lineto 19.23 0.28 lineto 20.60 0.17 lineto 21.97 0.08 lineto
 23.35 0.03 lineto 24.72 0 lineto 26.09 0.01 lineto 27.47 0.05 lineto
 28.84 0.12 lineto 30.21 0.24 lineto 31.59 0.39 lineto 32.96 0.59 lineto
 34.33 0.83 lineto 35.71 1.12 lineto 37.08 1.46 lineto 38.45 1.86 lineto
 39.83 2.32 lineto 41.20 2.84 lineto 42.57 3.42 lineto 43.95 4.08 lineto
 45.32 4.81 lineto 46.69 5.63 lineto 48.07 6.53 lineto 49.44 7.53 lineto
 50.81 8.63 lineto 52.19 9.83 lineto 53.56 11.15 lineto 54.93 12.59 lineto
 56.31 14.16 lineto 57.68 15.87 lineto 59.05 17.73 lineto 60.43 19.74 lineto
 61.80 21.92 lineto 63.17 24.28 lineto 64.55 26.82 lineto 65.92 29.56 lineto
 67.29 32.50 lineto 68.67 35.66 lineto 70.04 39.04 lineto 71.41 42.65 lineto
 72.79 46.49 lineto 74.16 50.56 lineto 75.53 54.88 lineto 76.91 59.42 lineto
 78.28 64.19 lineto 79.65 69.17 lineto 81.03 74.34 lineto 82.40 79.68 lineto
 83.77 85.16 lineto 85.15 90.75 lineto 86.52 96.38 lineto 87.89 102.02 lineto
 89.27 107.61 lineto 90.64 113.08 lineto 92.01 118.37 lineto
 93.39 123.40 lineto 94.76 128.12 lineto 96.13 132.45 lineto
 97.51 136.33 lineto 98.88 139.72 lineto 100.25 142.57 lineto
 101.63 144.85 lineto 103 146.54 lineto 104.37 147.65 lineto
 105.75 148.17 lineto 107.12 148.12 lineto 108.49 147.55 lineto
 109.87 146.47 lineto 111.24 144.95 lineto 112.61 143.02 lineto
 113.99 140.73 lineto 115.36 138.14 lineto
 116.73 135.29 lineto 118.11 132.24 lineto 119.48 129.02 lineto
 120.85 125.68 lineto 122.23 122.25 lineto 123.60 118.77 lineto
 124.97 115.27 lineto 126.35 111.76 lineto 127.72 108.27 lineto
 129.09 104.82 lineto 130.47 101.42 lineto 131.84 98.09 lineto
 133.21 94.83 lineto 134.59 91.64 lineto 135.96 88.55 lineto
 137.33 85.54 lineto 138.71 82.62 lineto 140.08 79.79 lineto
 141.45 77.05 lineto 142.83 74.41 lineto 144.20 71.86 lineto
 145.57 69.39 lineto 146.95 67.01 lineto 148.32 64.72 lineto
 149.69 62.51 lineto 151.07 60.38 lineto 152.44 58.32 lineto
 153.81 56.35 lineto 155.19 54.44 lineto 156.56 52.60 lineto
 157.93 50.82 lineto 159.31 49.11 lineto 160.68 47.46 lineto
 162.05 45.87 lineto 163.43 44.33 lineto 164.80 42.84 lineto
 166.17 41.40 lineto 167.55 40.01 lineto 168.92 38.66 lineto
 170.29 37.36 lineto 171.67 36.09 lineto 173.04 34.85 lineto
 174.41 33.64 lineto 175.79 32.45 lineto 177.16 31.28 lineto
 178.53 30.11 lineto 179.91 28.90 lineto 181.28 27.50 lineto
 182.65 26.05 lineto 184.03 25.36 lineto 185.40 24.75 lineto
 186.77 24.18 lineto 188.14 23.65 lineto 189.52 23.14 lineto
 190.89 22.65 lineto 192.26 22.18 lineto 193.64 21.73 lineto
 195.01 21.29 lineto 196.38 20.86 lineto 197.76 20.44 lineto
 199.13 20.04 lineto 200.50 19.64 lineto 201.88 19.25 lineto
 203.25 18.87 lineto 204.62 18.49 lineto 206 18.12 lineto 207.37 17.75 lineto
 208.74 17.38 lineto 210.12 17 lineto 211.49 16.62 lineto 212.86 16.20 lineto
 214.24 15.65 lineto 215.61 15.15 lineto 216.98 14.88 lineto
 218.36 14.64 lineto 219.73 14.41 lineto 221.10 14.19 lineto
 222.48 13.99 lineto 223.85 13.79 lineto 225.22 13.59 lineto
 226.60 13.41 lineto 227.97 13.22 lineto 229.34 13.05 lineto
 230.72 12.87 lineto 232.09 12.71 lineto 233.46 12.54 lineto
 233.46 12.54 lineto
stroke

==> (inline-ps-11) <==

 1.5 setlinewidth
newpath 8.96 13.49 moveto
36.59 13.49 lineto stroke
newpath 22.78 0 moveto
22.78 26.99 lineto stroke
newpath 42.46 40.48 moveto
70.09 40.48 lineto stroke
newpath 56.27 26.99 moveto
56.27 53.97 lineto stroke
newpath 67.58 67.46 moveto
95.21 67.46 lineto stroke
newpath 81.39 53.97 moveto
81.39 80.96 lineto stroke
newpath 92.70 121.44 moveto
120.33 121.44 lineto stroke
newpath 106.52 107.94 moveto
106.52 134.93 lineto stroke
newpath 117.82 94.45 moveto
145.45 94.45 lineto stroke
newpath 131.64 80.96 moveto
131.64 107.94 lineto stroke
newpath 151.32 67.46 moveto
178.95 67.46 lineto stroke
newpath 165.13 53.97 moveto
165.13 80.96 lineto stroke
newpath 176.44 40.48 moveto
204.07 40.48 lineto stroke
newpath 190.26 26.99 moveto
190.26 53.97 lineto stroke
newpath 201.56 13.49 moveto
229.19 13.49 lineto stroke
newpath 215.38 0 moveto
215.38 26.99 lineto stroke
newpath 233.46 40.48 moveto
233.46 40.48 lineto stroke
newpath 233.46 13.49 moveto
233.46 13.49 lineto stroke
newpath 233.46 26.99 moveto
233.46 26.99 lineto stroke
newpath 233.46 0 moveto
233.46 0 lineto stroke
newpath 233.46 26.99 moveto
233.46 26.99 lineto stroke
newpath 233.46 13.49 moveto
233.46 13.49 lineto stroke
